All graphs are majority 3-choosable

Every graph is majority 3-choosable. This generalises the result by Shelah-Milner that every graph has an unfriendly 3-partition, confirming a conjecture of Haslegrave from 2020.

==> construction_tikz.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{red}{RGB}{200,0,0}

    % Blocks (order is inversed, so that the colours overlap in the right way)
    \draw[thick, orange] (5.8,0) rectangle (7,1) node[midway, orange] {$\Delta_1$};
    \draw[thick, red] (5,0) rectangle (5.8,1) node[midway, red] {$B_1$};
    \draw[thick, orange] (3.8,0) rectangle (5,1) node[midway, orange] {$\Delta_0$};
    \draw[thick, red] (3,0) rectangle (3.8,1) node[midway, red] {$B_0$};
    \draw[thick] (0,0) rectangle (3,1) node[midway] {$A_0$};
    
    % Dots instead of Dotted Extension
    \node at (7.5,0.5) {$\dots$};
    \draw[dashed, thick] (7,0) -- (8,0);
    \draw[dashed, thick] (7,1) -- (8,1);
    
    % Next set
    \draw[thick, orange] (10.2,0) rectangle (11.4,1) node[midway, orange] {$\Delta_{\omega+1}$};
    \draw[thick, red] (9.2,0) rectangle (10.2,1) node[midway, red] {$B_{\omega+1}$};
    \draw[thick, orange] (8,0) rectangle (9.2,1) node[midway, orange] {$\Delta_\omega$};
    \node at (12,0.5) {$\dots$};
    
    % Lower Braces 
    \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick] (0,-0.2) -- (5,-0.2) node[midway, below=5pt] {$A_1$};
    \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick] (0,-0.9) -- (7,-0.9) node[midway, below=5pt] {$A_2$};
    % Upper braces
    \draw[decorate, decoration={brace, amplitude=6pt}, thick] (0,1.2) -- (8,1.2) node[midway, above=5pt] {$A_\omega = \bigcup_{n < \omega} A_n$};
    \draw[decorate, decoration={brace, amplitude=6pt}, thick] (0,2) -- (9.2,2) node[midway, above=5pt] {$A_{\omega+1}$};

\end{tikzpicture}

==> construction_tikz_cases.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{red}{RGB}{200,0,0}

    % Blocks (order is inversed, so that the colours overlap in the right way)
    \draw[thick, orange] (5.8,-1) rectangle (7,1) node[midway, orange] {};
    %\node[orange] at (6.4,0) [yshift=-0.4cm] {$\Delta_{\alpha+1}$};
    \draw[thick, red] (5,-1) rectangle (5.8,1) node[midway, red] {};
    %\node[red] at (5.4,0) [yshift=-0.4cm] {$B_{\alpha+1}$};
    \draw[thick, orange] (3.8,-1) rectangle (5,1) node[midway, orange] {};
    \node[orange] at (4.4,0) [yshift=-0.4cm] {$\Delta_{\alpha}$};
    \draw[thick, red] (3,-1) rectangle (3.8,1) node[midway, red] {};
    \node[red] at (3.4,0) [yshift=-0.4cm] {$B_{\alpha}$};
    \draw[thick] (0,-1) rectangle (3,1) node[midway] {};
    \node[black] at (1.5,0) [yshift=-0.4cm] {$A_\alpha$};

    % Vertex with neighbourhood
    \fill[blue] (3.4,0.4) circle (2pt);
    \node[blue, below] at (3.4,0.4) {$v$};
    \draw[blue, thick] (3.4,0.4) -- (10.2,0.0);
    \draw[blue, thick] (3.4,0.4) -- (10.2,0.8);
    
    % Dots instead of Dotted Extension
    \node at (7.5,0) {$\dots$};
    \draw[dashed, thick] (7,-1) -- (8,-1);
    \draw[dashed, thick] (7,1) -- (8,1);
    
    % Next set
    \draw[thick, orange] (10.2,-1) rectangle (11.4,1) node[midway, orange] {};
    \node[orange] at (10.8,0) [yshift=-0.4cm] {$\Delta_\gamma$};
    \draw[thick, red] (9.2,-1) rectangle (10.2,1) node[midway, red] {};
    \node[red] at (9.7,0) [yshift=-0.4cm] {$B_\gamma$};
    \draw[thick, orange] (8,-1) rectangle (9.2,1) node[midway, orange] {};
    \node[orange] at (8.6,0) [yshift=-0.4cm] {};
    \node at (12,0) {$\dots$};

    \draw[thick, blue] (10.2,0.4) ellipse (0.8cm and 0.4cm) node[midway, align=center] {};
    \node[blue] at (10.2,0.4)  {1.A 1.B};
    
    % Lower Braces 
    \draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick] (0,-1.2) -- (3.8,-1.2) node[midway, below=5pt] {$A_{\alpha+1}$};
    % Upper braces
    \draw[decorate, decoration={brace, amplitude=6pt}, thick] (0,1.2) -- (9.2,1.2) node[midway, above=5pt] {$A_\gamma$};
    \draw[decorate, decoration={brace, amplitude=6pt}, thick] (0,2) -- (11.4,2) node[midway, above=5pt] {$A_{\beta}= A_{\gamma+1}$};

\end{tikzpicture}
